A Few-shot Learning Graph Multi-Trajectory Evolution Network for Forecasting Multimodal Baby Connectivity Development from a Baseline Timepoint

Charting the baby connectome evolution trajectory during the first year after birth plays a vital role in understanding dynamic connectivity development of baby brains. Such analysis requires acquisition of longitudinal connectomic datasets. However, both neonatal and postnatal scans are rarely acquired due to various difficulties. A small body of works has focused on predicting baby brain evolution trajectory from a neonatal brain connectome derived from a single modality. Although promising, large training datasets are essential to boost model learning and to generalize to a multi-trajectory prediction from different modalities (i.e., functional and morphological connectomes). Here, we unprecedentedly explore the question: Can we design a few-shot learning-based framework for predicting brain graph trajectories across different modalities? To this aim, we propose a Graph Multi-Trajectory Evolution Network (GmTE-Net), which adopts a teacher-student paradigm where the teacher network learns on pure neonatal brain graphs and the student network learns on simulated brain graphs given a set of different timepoints. To the best of our knowledge, this is the first teacher-student architecture tailored for brain graph multi-trajectory growth prediction that is based on few-shot learning and generalized to graph neural networks (GNNs). To boost the performance of the student network, we introduce a local topology-aware distillation loss that forces the predicted graph topology of the student network to be consistent with the teacher network. Experimental results demonstrate substantial performance gains over benchmark methods. Hence, our GmTE-Net can be leveraged to predict atypical brain connectivity trajectory evolution across various modalities. Our code is available at https: //github.com/basiralab/GmTE-Net.

==> (inline-0) <==
\begin{tabular}{|
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |}
\hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}Student evaluation}                                                                             & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}Teacher evaluation}                                                                             \\ \cline{3-10}
\rowcolor[HTML]{FFFFFF} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}Models}                           & \multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}Losses} & Timepoints & {\cellcolor[HTML]{FFCCC9} MAE(graph)}                  & {\cellcolor[HTML]{CBCEFB} MAE(EC)}          & {\cellcolor[HTML]{FFFC9E} MAE(PC)}                            & Timepoints &{\cellcolor[HTML]{FFCCC9} MAE(graph)}                  & {\cellcolor[HTML]{CBCEFB} MAE(EC)}          & {\cellcolor[HTML]{FFFC9E} MAE(PC)}                              \\ \hline                               
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & 0.335965                                 & {\color[HTML]{14A4C8} 0.036643}          & 0.00511                                  & $t_0$         & 0.291466                                 & 0.03059                                  & 0.004119                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & 0.331479                                 & 0.026421                                 & 0.003494                                 & $t_1$         & 0.280166                                 & 0.026346                                 & 0.003473                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & 0.481598                                 & 0.028848                                 & 0.003642                                 & $t_2$         & 0.403836                                 & 0.028906                                 & 0.003648                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & 0.483778                                 & 0.02601                                  & 0.003484                                 & $t_3$         & 0.405698                                 & 0.026874                                 & 0.0036                                   \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} $\mathcal{L}_{a}$}} & Average    & 0.408205                                 & 0.029481                                 & 0.003932                                 & Average    & 0.345292                                 & 0.028179                                 & 0.00371                                  \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & {\color[HTML]{009901} 0.34096}           & 0.038585                                 & 0.004985                                 & $t_0$         & 0.340525                                 & {\color[HTML]{009901} 0.040181}          & {\color[HTML]{009901} 0.005548}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & 0.371163                                 & 0.04101                                  & 0.005817                                 & $t_1$         & 0.372369                                 & 0.049025                                 & 0.0069                                   \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & 0.571771                                 & 0.04229                                  & 0.006097                                 & $t_2$         & 0.572566                                 & 0.051062                                 & 0.006595                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & 0.653756                                 & 0.040905                                 & 0.005877                                 & $t_3$         & 0.654722                                 & 0.048351                                 & 0.006607                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} $\mathcal{L}_{b}$}} & Average    & 0.484413                                 & 0.040697                                 & 0.005694                                 & Average    & 0.485045                                 & 0.047155                                 & 0.006412                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_0$         & 0.341511                                 & 0.043517                                 & 0.006172                                 & $t_0$         & 0.294021                                 & 0.031239                                 & {\color[HTML]{A411AA} 0.004282}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_1$         & {\color[HTML]{A411AA} 0.371031}          & {\color[HTML]{A411AA} 0.035268}          & {\color[HTML]{A411AA} 0.00465}           & $t_1$         & 0.284265                                 & 0.026825                                 & 0.003616                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_2$         & 0.571445                                 & 0.043749                                 & 0.005747                                 & $t_2$         & 0.411524                                 & 0.029098                                 & 0.003664                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_3$         & 0.653458                                 & 0.040413                                 & 0.005281                                 & $t_3$         & 0.413663                                 & 0.026434                                 & 0.003509                                 \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}Ablated (augmented + real data)} & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA}$\mathcal{L}^{\star}$}}                        & Average    & 0.484361                                 & 0.040737                                 & 0.005462                                 & Average    & 0.350868                                 & 0.028399                                 & 0.003768                                 \\ \hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & {\color[HTML]{14A4C8} 0.351988}          & 0.130276                                 & 0.015552                                 & $t_0$         & 0.311441                                 & {\color[HTML]{14A4C8} 0.02595}           & 0.003645                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & 0.379058                                 & 0.045972                                 & 0.006921                                 & $t_1$         & 0.292633                                 & 0.007219                                 & 0.001158                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & 0.580456                                 & 0.088472                                 & 0.010039                                 & $t_2$         & 0.414301                                 & 0.007849                                 & {\color[HTML]{14A4C8} 0.001055}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & 0.661841                                 & 0.06257                                  & 0.008138                                 & $t_3$         & 0.37403                                  & {\color[HTML]{14A4C8} 0.008166}          & {\color[HTML]{14A4C8} 0.001235}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} $\mathcal{L}_{a}$}} & Average    & 0.493336                                 & 0.081823                                 & 0.010163                                 & Average    & 0.348101                                 & {\color[HTML]{14A4C8} \textbf{0.012296}} & 0.001773                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & 0.341153                                 & 0.045592                                 & 0.006457                                 & $t_0$         & 0.339081                                 & 0.046843                                 & 0.006548                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & 0.371633                                 & {\color[HTML]{009901} 0.036616}          & {\color[HTML]{009901} 0.005368}          & $t_1$         & 0.371176                                 & 0.038149                                 & {\color[HTML]{009901} 0.005246}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & 0.571151                                 & {\color[HTML]{009901} 0.038609}          & {\color[HTML]{009901} 0.00547}           & $t_2$         & 0.570984                                 & {\color[HTML]{009901} 0.038375}          & 0.005369                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & 0.653206                                 & {\color[HTML]{009901} 0.038898}          & 0.005605                                 & $t_3$         & 0.653075                                 & {\color[HTML]{009901} 0.037581}          & 0.00549                                  \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} $\mathcal{L}_{b}$}} & Average    & 0.484286                                 & 0.039929                                 & 0.005725                                 & Average    & 0.483579                                 & 0.040237                                 & 0.005663                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_1$         & 0.341153                                 & 0.045592                                 & 0.006457                                 & $t_1$         & 0.311496                                 & 0.025645                                 & 0.003565                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_2$         & 0.371633                                 & 0.036616                                 & 0.005368                                 & $t_2$         & 0.293318                                 & 0.006916                                 & 0.001131                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_3$         & 0.571151                                 & 0.038609                                 & 0.00547                                  & $t_3$         & 0.415802                                 & 0.007973                                 & 0.001086                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_4$         & 0.653206                                 & 0.038898                                 & 0.005605                                 & $t_4$         & 0.37667                                  & 0.008465                                 & 0.001269                                 \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}Ablated (few-shot learning)}     & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA}$\mathcal{L}^{\star}$}}                        & Average    & 0.484286                                 & 0.039929                                 & 0.005725                                 & Average    & 0.349322                                 & 0.01225                                  & 0.001763                                 \\ \hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & 0.33616                                  & 0.039172                                 & 0.005343                                 & $t_0$         & {\color[HTML]{14A4C8} 0.264755}          & 0.031116                                 & 0.00421                                  \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & {\color[HTML]{14A4C8} 0.329668}          & 0.026591                                 & 0.003621                                 & $t_1$         & {\color[HTML]{14A4C8} 0.257026}          & 0.026932                                 & 0.003614                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & {\color[HTML]{14A4C8} 0.480684}          & {\color[HTML]{14A4C8} 0.028641}          & 0.003606                                 & $t_2$         & {\color[HTML]{14A4C8} 0.371957}          & 0.028914                                 & 0.003633                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & 0.487717                                 & 0.026864                                 & 0.003599                                 & $t_3$         & 0.383764                                 & 0.02707                                  & 0.003589                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} $\mathcal{L}_{a}$}} & Average    & 0.408557                                 & 0.030317                                 & 0.004042                                 & Average    & {\color[HTML]{14A4C8} \textbf{0.319375}} & 0.028508                                 & 0.003761                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & 0.341053                                 & {\color[HTML]{009901} 0.034078}          & 0.005061                                 & $t_0$         & 0.338462                                 & 0.044651                                 & 0.0064                                   \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & 0.371283                                 & 0.04419                                  & 0.006003                                 & $t_1$         & {\color[HTML]{009901} 0.370603}          & 0.045793                                 & 0.006445                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & 0.571659                                 & 0.040527                                 & 0.005615                                 & $t_2$         & {\color[HTML]{009901} 0.570774}          & 0.052012                                 & 0.007025                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & 0.653747                                 & 0.039143                                 & {\color[HTML]{009901} 0.005525}          & $t_3$         & {\color[HTML]{009901} 0.652816}          & 0.048719                                 & 0.006787                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} $\mathcal{L}_{b}$}} & Average    & 0.484435                                 & 0.039484                                 & {\color[HTML]{009901} \textbf{0.005551}} & Average    & 0.483164                                 & 0.047794                                 & 0.006664                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_0$         & 0.341785                                 & 0.041216                                 & 0.006017                                 & $t_0$         & {\color[HTML]{A411AA} 0.283261}          & 0.032299                                 & 0.004392                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_1$         & 0.370725                                 & 0.049689                                 & 0.006571                                 & $t_1$         & {\color[HTML]{A411AA} 0.273054}          & 0.025628                                 & 0.003464                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_2$         & 0.571063                                 & 0.050196                                 & 0.006391                                 & $t_2$         & 0.396226                                 & 0.029045                                 & 0.003637                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & $t_3$         & {\color[HTML]{A411AA} 0.652935}          & 0.045524                                 & 0.006003                                 & $t_3$         & 0.402294                                 & 0.026811                                 & 0.003542                                 \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}GmTE-Net}                        & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA}$\mathcal{L}^{\star}$}}                        & Average    & 0.484127                                 & 0.046656                                 & 0.006245                                 & Average    & 0.338709                                 & 0.028446                                 & 0.003759                                 \\ \hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & 0.339821                                 & 0.036816                                 & {\color[HTML]{14A4C8} 0.004804}          & $t_0$         & 0.308983                                 & 0.026169                                 & {\color[HTML]{14A4C8} 0.003618}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & 0.337102                                 & {\color[HTML]{14A4C8} 0.009204}          & {\color[HTML]{14A4C8} 0.001357}          & $t_1$         & 0.279894                                 & {\color[HTML]{14A4C8} 0.006663}          & {\color[HTML]{14A4C8} 0.000973}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & 0.482349                                 & 0.008957                                 & 0.001198                                 & $t_2$         & 0.386167                                 & {\color[HTML]{14A4C8} 0.008259}          & 0.001078                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & 0.456356                                 & 0.008567                                 & {\color[HTML]{14A4C8} 0.001304}          & $t_3$         & {\color[HTML]{14A4C8} 0.313551}          & 0.008602                                 & 0.001276                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} $\mathcal{L}_{a}$}} & Average    & {\color[HTML]{14A4C8} \textbf{0.403907}} & {\color[HTML]{14A4C8} \textbf{0.015886}} & {\color[HTML]{14A4C8} \textbf{0.002166}} & Average    & 0.322149                                 & 0.012423                                 & {\color[HTML]{14A4C8} \textbf{0.001736}} \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & 0.341082                                 & 0.034719                                 & 0.004827                                 & $t_0$         & 0.340471                                 & 0.043005                                 & 0.006099                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & 0.369858                                 & 0.037938                                 & 0.00565                                  & $t_1$         & 0.370992                                 & 0.038875                                 & 0.005325                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & 0.570924                                 & 0.041427                                 & 0.006112                                 & $t_2$         & 0.571186                                 & 0.038807                                 & 0.004706                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & 0.652887                                 & 0.040915                                 & 0.006021                                 & $t_3$         & 0.653264                                 & 0.039177                                 & 0.004769                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} $\mathcal{L}_{b}$}} & Average    & {\color[HTML]{009901} \textbf{0.483687}} & {\color[HTML]{009901} \textbf{0.03875}}  & 0.005653                                 & Average    & 0.483978                                 & 0.039966                                 & 0.005225                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_0$         & {\color[HTML]{A411AA} 0.339521}          & {\color[HTML]{A411AA} 0.0389}            & {\color[HTML]{A411AA} 0.005933}          & $t_0$         & 0.306318                                 & {\color[HTML]{A411AA} 0.029756}          & 0.004309                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_1$         & 0.371142                                 & 0.044609                                 & 0.006036                                 & $t_1$         & 0.274529                                 & {\color[HTML]{A411AA} 0.00688}           & {\color[HTML]{A411AA} 0.001014}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_2$         & {\color[HTML]{A411AA} 0.571028}          & {\color[HTML]{A411AA} 0.034936}          & {\color[HTML]{A411AA} 0.004895}          & $t_2$         & {\color[HTML]{A411AA} 0.377451}          & {\color[HTML]{A411AA} 0.007728}          & {\color[HTML]{A411AA} 0.001058}          \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_3$         & 0.653257                                 & {\color[HTML]{A411AA} 0.03541}           & {\color[HTML]{A411AA} 0.004927}          & $t_3$         & {\color[HTML]{A411AA} 0.299714}          & {\color[HTML]{A411AA} 0.00821}           & {\color[HTML]{A411AA} 0.00117}           \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}GmTE-Net*}                       & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} $\mathcal{L}^{\star}$}} & Average    & {\color[HTML]{A411AA} \textbf{0.483737}} & {\color[HTML]{A411AA} \textbf{0.038464}} & {\color[HTML]{A411AA} \textbf{0.005448}} & Average    & {\color[HTML]{A411AA} \textbf{0.314503}} & {\color[HTML]{A411AA} \textbf{0.013143}} & {\color[HTML]{A411AA} \textbf{0.001888}} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |
>{\columncolor[HTML]{FFFFFF}}c |}
\hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}                                            & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Student evaluation}}                                                      & \multicolumn{4}{c|}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{000000} Teacher evaluation}}                                                      \\ \cline{3-10} 
\multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}Models}                           & \multirow{-2}{*}{\cellcolor[HTML]{FFFFFF}Losses}                    & Timepoints & {\cellcolor[HTML]{FFCCC9} MAE(graph)}                  & {\cellcolor[HTML]{CBCEFB} MAE(EC)}          & {\cellcolor[HTML]{FFFC9E} MAE(PC)}                            & Timepoints &{\cellcolor[HTML]{FFCCC9} MAE(graph)}                  & {\cellcolor[HTML]{CBCEFB} MAE(EC)}          & {\cellcolor[HTML]{FFFC9E} MAE(PC)}                               \\ \hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & 0.121212                                 & 0.011029                                 & 0.000903                                 & $t_0$         & 0.125928                                 & 0.010554                                 & 0.000862                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & 0.104294                                 & {\color[HTML]{14A4C8} 0.00949}           & {\color[HTML]{14A4C8} 0.000765}          & $t_1$         & 0.117978                                 & 0.009507                                 & 0.000762                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & 0.122563                                 & {\color[HTML]{14A4C8} 0.009394}          & {\color[HTML]{14A4C8} 0.000751}          & $t_2$         & 0.137761                                 & 0.009428                                 & 0.000751                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & 0.128451                                 & {\color[HTML]{14A4C8} 0.008972}          & {\color[HTML]{14A4C8} 0.00076}           & $t_3$         & 0.148127                                 & 0.008881                                 & 0.000763                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} L1}} & Average    & 0.11913                                  & {\color[HTML]{14A4C8} \textbf{0.009721}} & {\color[HTML]{14A4C8} \textbf{0.000795}} & Average    & 0.132449                                 & {\color[HTML]{14A4C8} \textbf{0.009592}} & {\color[HTML]{14A4C8} \textbf{0.000784}} \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & 0.120395                                 & 0.014975                                 & 0.001222                                 & $t_0$         & 0.120375                                 & 0.014974                                 & 0.001208                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & 0.095587                                 & 0.013357                                 & 0.001074                                 & $t_1$         & 0.095627                                 & 0.012812                                 & 0.001073                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & 0.109044                                 & 0.01304                                  & {\color[HTML]{009901} 0.001025}          & $t_2$         & 0.109065                                 & 0.013409                                 & 0.001109                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & 0.09246                                  & {\color[HTML]{009901} 0.011906}          & {\color[HTML]{009901} 0.000988}          & $t_3$         & 0.092451                                 & 0.013031                                 & 0.001111                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} L2}} & Average    & 0.104371                                 & 0.01332                                  & {\color[HTML]{009901} \textbf{0.001077}} & Average    & {\color[HTML]{009901} \textbf{0.104379}} & 0.013557                                 & 0.001126                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_0$         & 0.341511                                 & 0.043517                                 & 0.006172                                 & $t_0$         & 0.294021                                 & 0.031239                                 & 0.004282                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_1$         & 0.371031                                 & 0.035268                                 & 0.00465                                  & $t_1$         & 0.284265                                 & 0.026825                                 & 0.003616                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_2$         & 0.571445                                 & 0.043749                                 & 0.005747                                 & $t_2$         & 0.411524                                 & 0.029098                                 & 0.003664                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_3$         & 0.653458                                 & 0.040413                                 & 0.005281                                 & $t_3$         & 0.413663                                 & 0.026434                                 & 0.003509                                 \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}Ablated (augmented + real data)} & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} L*}} & Average    & 0.484361                                 & 0.040737                                 & 0.005462                                 & Average    & 0.350868                                 & 0.028399                                 & 0.003768                                 \\ \hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & 0.119765                                 & 0.0859                                   & 0.0039                                   & $t_0$         & 0.114709                                 & 0.01055                                  & 0.000919                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & 0.09452                                  & 0.029714                                 & 0.002193                                 & $t_1$         & 0.090791                                 & 0.014592                                 & 0.001337                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & 0.108232                                 & 0.026141                                 & 0.002032                                 & $t_2$         & 0.099395                                 & 0.014356                                 & 0.001176                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & 0.091351                                 & 0.023682                                 & 0.001901                                 & $t_3$         & 0.089889                                 & 0.015502                                 & 0.001309                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} L1}} & Average    & 0.103467                                 & 0.041359                                 & 0.002507                                 & Average    & 0.098696                                 & 0.01375                                  & 0.001185                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & 0.12038                                  & 0.014879                                 & {\color[HTML]{009901} 0.001205}          & $t_0$         & 0.120424                                 & 0.014109                                 & 0.001185                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & 0.095688                                 & 0.015012                                 & 0.001188                                 & $t_1$         & 0.095698                                 & 0.013133                                 & 0.001057                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & 0.109088                                 & 0.014142                                 & 0.00113                                  & $t_2$         & 0.109068                                 & 0.005663                                 & 0.001031                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & 0.092526                                 & 0.014113                                 & 0.001176                                 & $t_3$         & 0.092475                                 & 0.012375                                 & 0.000986                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} L2}} & Average    & 0.104421                                 & 0.014536                                 & 0.001175                                 & Average    & 0.104416                                 & 0.013191                                 & 0.001065                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_1$         & 0.12038                                  & 0.014879                                 & 0.001205                                 & $t_1$         & 0.11471                                  & 0.010551                                 & 0.000923                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_2$         & 0.095688                                 & 0.015012                                 & 0.001188                                 & $t_2$         & 0.090882                                 & 0.014529                                 & 0.001345                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_3$         & 0.109088                                 & 0.014142                                 & 0.00113                                  & $t_3$         & 0.099082                                 & 0.015019                                 & 0.00124                                  \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_4$         & 0.092526                                 & 0.014113                                 & 0.001176                                 & $t_4$         & 0.090015                                 & 0.015918                                 & 0.001343                                 \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}Ablated (few-shot learning)}     & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} L*}} & Average    & 0.104421                                 & 0.014536                                 & 0.001175                                 & Average    & 0.098672                                 & 0.014004                                 & 0.001213                                 \\ \hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & 0.121237                                 & 0.011289                                 & 0.000926                                 & $t_0$         & 0.12924                                  & 0.010334                                 & 0.000852                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & 0.103771                                 & 0.009661                                 & 0.000776                                 & $t_1$         & 0.121497                                 & 0.009674                                 & 0.000778                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & 0.120055                                 & 0.009583                                 & 0.000761                                 & $t_2$         & 0.134557                                 & 0.009574                                 & 0.000765                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & 0.117831                                 & 0.009018                                 & 0.000768                                 & $t_3$         & 0.131255                                 & 0.009197                                 & 0.000772                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} L1}} & Average    & 0.115724                                 & 0.009888                                 & 0.000808                                 & Average    & 0.129137                                 & 0.009695                                 & 0.000792                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & 0.120372                                 & {\color[HTML]{009901} 0.014684}          & 0.001222                                 & $t_0$         & 0.120417                                 & 0.013327                                 & 0.001078                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & {\color[HTML]{009901} 0.095583}          & 0.012329                                 & {\color[HTML]{009901} 0.001014}          & $t_1$         & 0.095659                                 & 0.013698                                 & 0.001119                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & {\color[HTML]{009901} 0.109018}          & {\color[HTML]{009901} 0.012985}          & 0.001066                                 & $t_2$         & 0.109085                                 & 0.013917                                 & 0.001122                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & {\color[HTML]{009901} 0.092406}          & 0.012718                                 & 0.001051                                 & $t_3$         & 0.092496                                 & 0.014031                                 & 0.001163                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} L2}} & Average    & {\color[HTML]{009901} \textbf{0.104345}} & {\color[HTML]{009901} \textbf{0.013179}} & 0.001088                                 & Average    & 0.104414                                 & 0.013743                                 & 0.00112                                  \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_0$         & {\color[HTML]{A411AA} 0.120275}          & {\color[HTML]{A411AA} 0.014645}          & {\color[HTML]{A411AA} 0.001188}          & $t_0$         & 0.126361                                 & 0.01046                                  & 0.000858                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_1$         & 0.095648                                 & {\color[HTML]{A411AA} 0.011079}          & {\color[HTML]{A411AA} 0.000926}          & $t_1$         & 0.116775                                 & 0.009398                                 & 0.000751                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_2$         & 0.109045                                 & {\color[HTML]{A411AA} 0.011617}          & {\color[HTML]{A411AA} 0.000975}          & $t_2$         & 0.126008                                 & 0.009335                                 & 0.000738                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_3$         & {\color[HTML]{A411AA} 0.092465}          & {\color[HTML]{A411AA} 0.012018}          & {\color[HTML]{A411AA} 0.001037}          & $t_3$         & 0.107681                                 & 0.009034                                 & 0.000765                                 \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}GmTE-Net}                        & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} L*}} & Average    & {\color[HTML]{A411AA} \textbf{0.104358}} & {\color[HTML]{A411AA} \textbf{0.01234}}  & {\color[HTML]{A411AA} \textbf{0.001032}} & Average    & 0.119206                                 & {\color[HTML]{A411AA} \textbf{0.009557}} & {\color[HTML]{A411AA} \textbf{0.000778}} \\ \hline
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_0$         & {\color[HTML]{14A4C8} 0.11815}           & {\color[HTML]{14A4C8} 0.008892}          & {\color[HTML]{14A4C8} 0.000783}          & $t_0$         & 0.113811                                 & 0.010551                                 & 0.000924                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_1$         & {\color[HTML]{14A4C8} 0.092031}          & 0.015175                                 & 0.001381                                 & $t_1$         & 0.090502                                 & 0.015233                                 & 0.001388                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_2$         & {\color[HTML]{14A4C8} 0.102706}          & 0.015379                                 & 0.001279                                 & $t_2$         & 0.09887                                  & 0.01507                                  & 0.001244                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} }                     & $t_3$         & {\color[HTML]{14A4C8} 0.089694}          & 0.017842                                 & 0.001528                                 & $t_3$         & 0.089863                                 & 0.016986                                 & 0.001444                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{14A4C8} L1}} & Average    & {\color[HTML]{14A4C8} \textbf{0.100645}} & 0.014322                                 & 0.001243                                 & Average    & {\color[HTML]{14A4C8} \textbf{0.098261}} & 0.01446                                  & 0.00125                                  \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_0$         & {\color[HTML]{009901} 0.120361}          & 0.015588                                 & 0.001248                                 & $t_0$         & 0.120448                                 & 0.013349                                 & 0.001091                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_1$         & 0.095634                                 & 0.013961                                 & 0.001142                                 & $t_1$         & 0.095685                                 & 0.014943                                 & 0.001208                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_2$         & 0.109066                                 & 0.013336                                 & 0.001057                                 & $t_2$         & 0.10907                                  & 0.014648                                 & 0.00119                                  \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} }                     & $t_3$         & 0.09248                                  & 0.012231                                 & 0.001012                                 & $t_3$         & 0.092502                                 & 0.014172                                 & 0.001166                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{009901} L2}} & Average    & 0.104385                                 & 0.013779                                 & 0.001115                                 & Average    & 0.104426                                 & 0.014278                                 & 0.001164                                 \\ \cline{2-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_0$         & 0.120442                                 & 0.015209                                 & 0.001224                                 & $t_0$         & 0.113638                                 & 0.010754                                 & 0.000949                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_1$         & 0.095632                                 & 0.013632                                 & 0.001099                                 & $t_1$         & 0.090207                                 & 0.014794                                 & 0.001395                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_2$         & 0.10903                                  & 0.013166                                 & 0.001063                                 & $t_2$         & 0.098658                                 & 0.01509                                  & 0.001258                                 \\ \cline{3-10} 
\cellcolor[HTML]{FFFFFF}                                                   & \cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} }                     & $t_3$         & 0.092448                                 & 0.012727                                 & 0.001063                                 & $t_3$         & 0.090071                                 & 0.016392                                 & 0.00139                                  \\ \cline{3-10} 
\multirow{-15}{*}{\cellcolor[HTML]{FFFFFF}GmTE-Net*}                       & \multirow{-5}{*}{\cellcolor[HTML]{FFFFFF}{\color[HTML]{A411AA} L*}} & Average    & 0.104388                                 & 0.013684                                 & 0.001112                                 & Average    & {\color[HTML]{A411AA} \textbf{0.098143}} & 0.014257                                 & 0.001248                                 \\ \hline
\end{tabular}
